JaxNaviSim: A GPU-Accelerated, Data-Driven Simulator and Learning Benchmark for Maritime Navigation

Coordinating vessels through the shared waterways of busy ports grows more challenging as vessel traffic increases. Port authorities need realistic simulations to assess how arrival schedules, anchorage assignments, and routes affect vessel throughput and navigation safety. Existing AIS-based trajectory models predict a vessel's track from its past trajectory in an open-loop fashion. They do not simulate step-by-step responses to other ships or test whether a vessel collides or reaches its goal. To address this problem, we introduce JaxNaviSim, a data-driven simulator and learning benchmark coupling Automatic Identification System (AIS) data with fast, controllable traffic simulation, in which learned models steer vessels through recorded traffic. First, we release a dataset of ~141 million AIS records from over 30K vessels across eight high-density regions of the Singapore Strait, among the world's busiest waterways, with ~6.7 million vessel-hours. Unlike several existing AIS datasets which mostly cover open seas, ours captures close-quarters vessel traffic in the narrow strait. Second, we define a navigation task for each recorded vessel trajectory. A model steers that vessel every 10 s from its recorded state to its anchoring point or region exit, while surrounding ships follow their recorded tracks or are steered by the model. We implement a JAX simulator that runs these tasks in large batches on a GPU. We also incorporate multiple vessel dynamics models and sea surface currents. Finally, we benchmark imitation learning (IL), offline and online RL, and include Predictive Action Refinement (PAR) as a safety baseline that cuts collision rates to 1-3%. The comparison shows that low tracking error does not ensure arrival, and learned policies can reach most destinations yet collide in 20-45% of episodes.

==> figures/actor_critic_arch.tex <==
\renewcommand\footnotesize{\fontsize{8}{9.5}\selectfont}
\newcommand{\ship}[4]{%
  \begin{scope}[shift={(#1,#2)}, rotate=#4, scale=#3]
    \draw[black!70, fill=blue!18, line join=round, line width=0.5pt]
      (-0.5,0.13) -- (0.25,0.13) .. controls (0.42,0.13) and (0.53,0.06) .. (0.62,0)
      .. controls (0.53,-0.06) and (0.42,-0.13) .. (0.25,-0.13) -- (-0.5,-0.13) -- cycle;
    \draw[black!70, fill=white, line width=0.4pt] (-0.42,-0.075) rectangle (-0.24,0.075);
  \end{scope}}
\newcommand{\rbracket}[3]{%
  \draw[black!60] ($(#1.north east)+(0.08,0)$) -- ++(0.08,0) coordinate (bt)
    -- ($(#2.south east)+(0.16,0)$) coordinate (bb) -- ++(-0.08,0);
  \node[font=\scriptsize, anchor=west, inner sep=1pt] at ($(bt)!0.5!(bb)$) {#3};}
\newcommand{\lbracket}[3]{%
  \draw[black!60] ($(#1.north west)+(-0.08,0)$) -- ++(-0.08,0) coordinate (bt)
    -- ($(#2.south west)+(-0.16,0)$) coordinate (bb) -- ++(0.08,0);
  \node[font=\scriptsize, anchor=east, inner sep=1pt] at ($(bt)!0.5!(bb)$) {#3};}
\begin{tikzpicture}[
  box/.style={draw=black!65, rounded corners=2pt, align=center,
              font=\footnotesize, inner sep=3pt},
  tok/.style={box, fill=green!6, text width=1.45cm, minimum height=0.55cm},
  act/.style={box, fill=orange!7, text width=2.0cm, minimum height=0.8cm},
  cri/.style={box, fill=teal!8, text width=2.2cm, minimum height=0.8cm},
  sbox/.style={draw=black!65, rounded corners=1.5pt, font=\scriptsize,
               minimum height=0.34cm, inner sep=1pt, align=center},
  line/.style={-{Latex[length=2mm]}, thick, draw=black!70},
  thin/.style={-{Latex[length=1.5mm]}, draw=black!60},
  zoom/.style={dashed, draw=black!55},
  lab/.style={font=\scriptsize, inner sep=1.5pt},
  hdr/.style={font=\scriptsize, text=black!70, inner sep=1pt},
]
\def\xA{3.9}    %
\def\xB{5.95}   %
\def\xQ{8.0}    %

\node[font=\footnotesize] at (\xA,1.25) {Ego obs};
\node[font=\footnotesize] at (\xB,1.25) {Neighbour obs};
\node[font=\footnotesize] at (\xQ+0.1,1.25) {Goal};
\ship{\xA}{0.5}{0.95}{20}
\ship{\xB-0.42}{0.75}{0.55}{-15}
\ship{\xB+0.45}{0.78}{0.45}{170}
\ship{\xB-0.15}{0.36}{0.7}{5}
\ship{\xB+0.55}{0.38}{0.42}{60}
\begin{scope}[shift={(\xQ,0.18)}]
  \draw[black!70, fill=blue!10] (0,0) ellipse (0.2 and 0.05);
  \draw[black!70, line width=0.7pt] (0,0) -- (0,0.68);
  \draw[black!70, fill=blue!18, line join=round] (0,0.68) -- (0.38,0.56) -- (0,0.44) -- cycle;
\end{scope}

\node[tok] (tE) at (\xA,-0.42) {Token MLP};
\node[tok] (tN) at (\xB,-0.42) {Token MLP};
\node[tok] (tG) at (\xQ,-0.42) {Token MLP};
\draw[thin] (\xA,0.22) -- (tE.north);
\draw[thin] (\xB,0.16) -- (tN.north);
\draw[thin] (\xQ,0.12) -- (tG.north);

\node[box, fill=green!6, minimum width=6.3cm, text width=6.0cm] (enc) at (\xB,-1.62)
  {Late-fusion encoder\\
   \scriptsize per-group latent attention, then concatenation\\};
\foreach \t in {tE,tN,tG} \draw[thin] (\t.south) -- (\t.south |- enc.north);

\node[act] (lin) at (\xA,-3.0) {Linear\\ \scriptsize $e\to h\in\mathbb R^{128}$};
\node[act, minimum height=0.95cm] (v) at (\xA,-4.25) {Velocity net\\ $v_\theta(h,z,u)$};
\node[box, fill=purple!5, text width=2.0cm] (dp) at (\xA,-5.4) {Denormalize,\\ project to $\mathcal A$};
\draw[line] (\xA,0 |- enc.south) -- node[lab, right]{$e\in\mathbb R^{384}$} (lin.north);
\draw[line] ([xshift=-0.45cm]lin.south) -- ([xshift=-0.45cm]lin.south |- v.north);
\draw[thin] ([xshift=0.8cm]v.north) -- ++(0,0.22) -| ([xshift=0.3cm]v.north);
\node[lab, anchor=west] at ($(v.north east)+(0.02,0.2)$) {Euler steps};
\node[lab, anchor=east, align=center] (z0) at ($(v.east)+(1.75,-0.1)$) {$z_0\sim{}$\\ $\mathcal N(0,I)$};
\draw[line] (z0.west) -- (z0.west -| v.east);
\draw[line] (v.south) -- (dp.north);
\foreach \dx/\l in {-0.7/{\Delta x}, 0/{\Delta y}, 0.7/{\Delta\psi}}
  \draw[line] (dp.south) -- ++(\dx,-0.45) node[below, inner sep=1pt, font=\small] {$\l$};
\node[font=\footnotesize, anchor=north] at (\xA,-6.6) {Actor};

\node[cri] (cat) at (\xQ,-3.0) {Concat with $A$\\ \scriptsize $[e;\,D_r^{-1}\operatorname{vec}(A)]$};
\node[cri, minimum height=0.95cm] (qh) at (\xQ,-4.25) {Twin critic\\ heads};
\node[cri] (qmin) at (\xQ,-5.4) {Min over heads\\ \scriptsize \mbox{$Q=\min(Q_1,Q_2)$}};
\draw[line] (\xQ,0 |- enc.south) -- node[lab, left]{$e\in\mathbb R^{384}$} (cat.north);
\node[lab, anchor=west] (Ain) at ($(lin.east)+(0.25,0)$) {chunk $A$};
\draw[line] (Ain.east) -- (Ain.east -| cat.west);
\draw[line] (cat.south) -- (qh.north);
\draw[line] (qh.south) -- (qmin.north);
\draw[line] (qmin.south) -- ++(0,-0.45) node[below, inner sep=1pt, font=\small] {$Q_\phi(o,A)$};
\node[font=\footnotesize, align=center, anchor=north] at (\xQ,-6.6)
  {Critic};

\def\xZ{11.1}
\def\wZ{2.8cm}
\node[hdr] (eh) at (\xZ,1.2) {per group (ego, neighbours, goal)};
\node[sbox, fill=green!4, minimum width=\wZ, below=0.1cm of eh] (e1) {Cross-attention (8 latents)};
\node[sbox, fill=green!4, minimum width=\wZ, below=0.08cm of e1] (e2) {Feed-forward};
\node[sbox, fill=green!4, minimum width=\wZ, below=0.08cm of e2] (e3) {Latent self-attention};
\node[sbox, fill=green!4, minimum width=\wZ, below=0.08cm of e3] (e4) {Feed-forward};
\node[sbox, fill=green!4, minimum width=\wZ, below=0.08cm of e4] (e5) {Mean over latents};
\node[sbox, fill=green!4, minimum width=\wZ, below=0.2cm of e5] (e6) {Concat (3 groups) $\to e$};
\rbracket{e1}{e4}{$\times2$}
\draw[thin] (e5.south) -- (e6.north);
\draw[zoom] (enc.north east) -- (e1.north west);
\draw[zoom] (enc.south east) -- (e6.south west);

\node[hdr] (ch) at (\xZ,-2.6) {each head (input: the concat)};
\node[sbox, fill=teal!5, minimum width=\wZ, below=0.1cm of ch] (c1) {Dense 512};
\node[sbox, fill=teal!5, minimum width=\wZ, below=0.08cm of c1] (c2) {GELU};
\node[sbox, fill=teal!5, minimum width=\wZ, below=0.08cm of c2] (c3) {LayerNorm};
\node[sbox, fill=teal!5, minimum width=\wZ, below=0.2cm of c3] (c4) {Dense 101 (HL-Gauss logits)};
\node[sbox, fill=teal!5, minimum width=\wZ, below=0.08cm of c4] (c5) {Softmax, expectation $\to Q_i$};
\rbracket{c1}{c3}{$\times4$}
\draw[thin] (c3.south) -- (c4.north);
\draw[zoom] (qh.north east) -- (c1.north west);
\draw[zoom] (qh.south east) -- (c5.south west);

\def\xL{1.45}
\node[hdr] (ah) at (\xL,-2.9) {input $[h;\,z;\,u]$};
\node[sbox, fill=orange!4, minimum width=1.8cm, below=0.1cm of ah] (a1) {Dense 1024};
\node[sbox, fill=orange!4, minimum width=1.8cm, below=0.08cm of a1] (a2) {LayerNorm};
\node[sbox, fill=orange!4, minimum width=1.8cm, below=0.08cm of a2] (a3) {GELU};
\node[sbox, fill=orange!4, minimum width=1.8cm, below=0.2cm of a3] (a4) {Dense 1024};
\node[sbox, fill=orange!4, minimum width=1.8cm, below=0.08cm of a4] (a5) {GELU};
\node[sbox, fill=orange!4, minimum width=1.8cm, below=0.08cm of a5] (a6) {Dense 12};
\lbracket{a1}{a3}{$\times3$}
\draw[thin] (a3.south) -- (a4.north);
\draw[zoom] (v.north west) -- (a1.north east);
\draw[zoom] (v.south west) -- (a6.south east);
\end{tikzpicture}


==> figures/delta_vectors.tex <==
\begin{tikzpicture}[vecpic]
  \coordinate (dtend) at (2.75,0.80);
  \hullglyph{20}
  \node[lbl,black!60] at (-0.10,-0.62) {$p_k$};
  \hullatc{(dtend)}{58}
  \node[lbl,black!60] at ($(dtend)+(-0.05,-0.60)$) {$p_{k+1}$};
  \draw[bow] (0,0) -- (20:1.15);
  \draw[vec,vecact]   (0,0) -- (2.0,1.35)
        node[lbl,vecact,above left=-2pt] {$(\Delta x_k,\Delta y_k)$};
  \draw[vec,vecdrift] (2.0,1.35) -- (dtend)
        node[lbl,vecdrift,above=0pt,pos=0.45] {$\delta_k$};
  \draw[vec,vecgnd]   (0,0) -- (dtend);
  \draw[turn] (20:0.72) arc (20:58:0.72);
  \node[lbl,vecturn] at (64:1.15) {$\Delta\psi_k$};

  \begin{scope}[shift={(3.35,1.05)},font=\tiny]
    \draw[vec,vecact]   (0,0) -- (0.34,0);
    \node[right=2pt,font=\tiny] at (0.34,0) {commanded displacement};
    \draw[vec,vecturn] (0,-0.34) -- (0.34,-0.34);
    \node[right=2pt,font=\tiny] at (0.34,-0.34) {commanded turn};
    \draw[vec,vecdrift] (0,-0.68) -- (0.34,-0.68);
    \node[right=2pt,font=\tiny] at (0.34,-0.68) {sea-current drift};
    \draw[vec,vecgnd]   (0,-1.02) -- (0.34,-1.02);
    \node[right=2pt,font=\tiny] at (0.34,-1.02) {step over ground};
  \end{scope}
\end{tikzpicture}


==> figures/pipeline.tex <==

\begin{tikzpicture}[
  box/.style={draw=black!65, rounded corners=2pt, align=center,
              text width=2.45cm, minimum height=0.7cm, font=\footnotesize,
              inner sep=3pt},
  row/.style={minimum height=0.9cm},
  line/.style={-{Latex[length=2mm]}, thick, draw=black!70},
  node distance=0.5cm and 0.9cm]
\node[box,fill=blue!6] (logs) {AIS trajectories\\and metadata};
\node[box,fill=blue!6,right=of logs] (select) {Episode selection\\and regional splits};
\node[box,fill=green!6,right=of select] (data) {Demonstrations\\for offline learning};
\node[box,fill=green!6,right=of data] (policy) {Policy training\\(offline or online)};
\draw[line] (logs) -- (select);
\draw[line] (select) -- (data);
\draw[line] (data) -- (policy);
\node[box,row,fill=orange!7,below=0.55cm of data,text width=2.6cm] (sim) {Batched JAX\\simulator\\(controlled vessels)};
\node[box,row,fill=orange!7,left=0.7cm of sim,text width=2.1cm] (test) {Scenarios and\\traffic replay};
\node[box,row,fill=orange!7,below=0.55cm of policy] (actor) {Policy + optional\\test-time layer};
\node[draw=black!65,rounded corners=2pt,align=center,font=\footnotesize,inner sep=3pt,fill=purple!5,anchor=west] (metrics) at (logs.west |- sim) {Punctual goal reaching\\Tracking error ($\gcade$)\\Capsule collision};
\draw[line] (select.south) -- (select.south |- test.north);
\draw[line] (test.east) -- (test.east -| sim.west);
\draw[line] (policy) -- (actor);
\draw[line,dashed] ([xshift=0.55cm]sim.north) -- ++(0,0.3)
  node[left,font=\scriptsize,align=right,inner sep=2pt]{online RL\\rollouts}
  -| ([xshift=-0.55cm]policy.south);
\draw[line] (actor.west) -- node[above,font=\scriptsize]{actions} (actor.west -| sim.east);
\draw[line] (sim.south east) -- ++(0.2,-0.3) -| node[pos=0.32,below,font=\scriptsize]{local observations} (actor.south);
\draw[line] (sim.south west) -- ++(-0.2,-0.3) -| (metrics.south);
\end{tikzpicture}



==> figures/pipeline_architecture.tex <==
\begingroup
\definecolor{pipeInk}{HTML}{223D52}
\definecolor{pipeLine}{HTML}{B7C7CF}
\definecolor{pipeBlue}{HTML}{EAF3F8}
\definecolor{pipeTeal}{HTML}{E9F4F1}
\definecolor{pipeAmber}{HTML}{FAF1E4}
\definecolor{pipeLilac}{HTML}{F2EEF8}
\definecolor{pipeBlueStrong}{HTML}{39728F}
\definecolor{pipeTealStrong}{HTML}{398778}
\definecolor{pipeAmberStrong}{HTML}{B97936}
\definecolor{pipeLilacStrong}{HTML}{79669C}
\newcommand{\pipeIcon}[3]{%
  \node[inner sep=0pt] at (#2,#3)
    {\includegraphics[page=#1,width=.50cm]{figures/pipeline_icons.pdf}};%
  \ifnum#1=9\relax
    \filldraw[fill=pipeAmber,draw=pipeInk,line width=.6pt,line join=round]
      (#2-.105,#3+.15) -- (#2-.08,#3+.245) --
      (#2+.08,#3+.245) -- (#2+.105,#3+.15) -- cycle;
    \draw[pipeInk,line width=.75pt,line cap=round]
      (#2-.14,#3+.15) -- (#2+.14,#3+.15);
  \fi}
\resizebox{0.9\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  panel/.style={draw=pipeLine,fill=white,
    minimum height=4.04cm,inner sep=0pt},
  card/.style={draw=pipeLine!85,fill=white,
    minimum height=.76cm,inner sep=0pt},
  title/.style={font=\bfseries\fontsize{7.5}{8.5}\selectfont,
    text=pipeInk,anchor=west,inner sep=0pt},
  sub/.style={font=\scriptsize,text=pipeInk!83,anchor=west,inner sep=0pt},
  arrow/.style={-{Latex[length=1.8mm,width=1.2mm]},
    draw=pipeInk!78,line width=.75pt},
  stagearrow/.style={-{Triangle[length=2.8mm,width=2.4mm]},
    draw=pipeInk,line width=1.15pt},
  feedback/.style={-{Latex[length=1.8mm,width=1.2mm]},
    draw=pipeTealStrong,line width=.85pt}]
  \draw[draw=pipeTealStrong!55,line width=.75pt]
    (2.94,-3.38) rectangle (9.94,1.36);
  \node[font=\scriptsize\bfseries,text=pipeInk!80,anchor=west,inner sep=0pt]
    at (3.08,1.13) {LEARNING + CLOSED-LOOP SIMULATION};

  \node[panel,minimum width=2.86cm] (data) at (1.27,-1.13) {};
  \node[panel,minimum width=2.86cm] (learn) at (4.61,-1.13) {};
  \node[panel,minimum width=3.18cm] (world) at (8.11,-1.13) {};
  \node[panel,minimum width=2.86cm] (eval) at (11.61,-1.13) {};
  \fill[pipeBlue] (-.16,.56) rectangle (2.70,.89);
  \fill[pipeTeal] (3.18,.56) rectangle (6.04,.89);
  \fill[pipeAmber] (6.52,.56) rectangle (9.70,.89);
  \fill[pipeLilac] (10.18,.56) rectangle (13.04,.89);
  \draw[draw=pipeLine] (-.16,-3.15) rectangle (2.70,.89);
  \draw[draw=pipeLine] (3.18,-3.15) rectangle (6.04,.89);
  \draw[draw=pipeLine] (6.52,-3.15) rectangle (9.70,.89);
  \draw[draw=pipeLine] (10.18,-3.15) rectangle (13.04,.89);
  \node[font=\scriptsize\bfseries,text=pipeBlueStrong] at (1.27,.73) {01 \quad DATA};
  \node[font=\scriptsize\bfseries,text=pipeTealStrong] at (4.61,.73) {02 \quad LEARNING};
  \node[font=\scriptsize\bfseries,text=pipeAmberStrong] at (8.11,.73) {03 \quad SIMULATION};
  \node[font=\scriptsize\bfseries,text=pipeLilacStrong] at (11.61,.73) {04 \quad EVALUATION};

  \node[card,minimum width=2.57cm] (ais) at (1.27,-.05) {};
  \pipeIcon{1}{.33}{-.05}
  \node[title] at (.67,.08) {AIS records};
  \node[sub] at (.67,-.17) {ships + metadata};
  \node[card,minimum width=2.57cm] (episodes) at (1.27,-1.23) {};
  \pipeIcon{2}{.33}{-1.23}
  \node[title] at (.67,-1.10) {Episodes};
  \node[sub] at (.67,-1.35) {regions + goals};
  \node[card,minimum width=2.57cm] (split) at (1.27,-2.41) {};
  \pipeIcon{3}{.33}{-2.41}
  \node[title] at (.67,-2.28) {Time split};
  \node[sub] at (.67,-2.53) {train + test};
  \draw[arrow] (ais.south) -- (episodes.north);
  \draw[arrow] (episodes.south) -- (split.north);

  \node[card,minimum width=2.57cm] (demo) at (4.61,-.05) {};
  \pipeIcon{4}{3.67}{-.05}
  \node[title] at (4.01,.08) {Demonstrations};
  \node[sub] at (4.01,-.17) {expert actions};
  \node[card,minimum width=2.57cm] (policy) at (4.61,-1.23) {};
  \pipeIcon{5}{3.67}{-1.23}
  \node[title] at (4.01,-1.10) {Train policy};
  \node[sub] at (4.01,-1.35) {offline IL / RL};
  \node[card,minimum width=2.57cm] (online) at (4.61,-2.41) {};
  \pipeIcon{6}{3.67}{-2.41}
  \node[title] at (4.01,-2.28) {Online updates};
  \node[sub] at (4.01,-2.53) {simulator rollouts};
  \draw[arrow] (demo.south) -- (policy.north);
  \draw[feedback] (online.north) -- (policy.south);

  \node[card,minimum width=2.88cm] (scenario) at (8.11,-.05) {};
  \pipeIcon{7}{7.01}{-.05}
  \node[title] at (7.38,.08) {Scenario};
  \node[sub] at (7.38,-.17) {goals + replay traffic};
  \node[card,minimum width=2.88cm] (sim) at (8.11,-1.23) {};
  \pipeIcon{8}{7.01}{-1.23}
  \node[title] at (7.38,-1.10) {JAX simulator};
  \node[sub] at (7.38,-1.35) {controlled ships};
  \node[card,minimum width=2.88cm] (captain) at (8.11,-2.55) {};
  \pipeIcon{9}{7.01}{-2.55}
  \node[title] at (7.38,-2.42) {Control policy};
  \node[sub] at (7.38,-2.67) {test-time layer};
  \draw[arrow] (scenario.south) -- (sim.north);
  \draw[arrow] ([xshift=.80cm]captain.north) --
    ([xshift=.80cm]sim.south);
  \draw[arrow] ([xshift=-.80cm]sim.south) --
    ([xshift=-.80cm]captain.north);
  \node[font=\tiny,text=pipeInk,anchor=west,inner sep=0pt]
    at (7.45,-1.84) {obs};
  \node[font=\tiny,text=pipeInk,anchor=west,inner sep=0pt]
    at (8.59,-1.98) {act};

  \draw[feedback] ([xshift=-1.12cm]sim.south) --
    (6.99,-1.91) -- (6.29,-1.91) -- (6.29,-2.41) --
    (online.east);

  \node[card,minimum width=2.57cm] (goal) at (11.61,-.05) {};
  \pipeIcon{10}{10.67}{-.05}
  \node[title] at (11.01,.08) {Goal reaching};
  \node[sub] at (11.01,-.17) {on-time arrival};
  \node[card,minimum width=2.57cm] (track) at (11.61,-1.23) {};
  \pipeIcon{11}{10.67}{-1.23}
  \node[title] at (11.01,-1.10) {Tracking error};
  \node[sub] at (11.01,-1.35) {recorded route};
  \node[card,minimum width=2.57cm] (contact) at (11.61,-2.41) {};
  \pipeIcon{12}{10.67}{-2.41}
  \node[title] at (11.01,-2.28) {Collision};
  \node[sub] at (11.01,-2.53) {hull geometry};

  \draw[stagearrow] (data.east) -- (learn.west);
  \draw[stagearrow] (learn.east) -- (world.west);
  \draw[stagearrow] (world.east) -- (eval.west);
\end{tikzpicture}%
}%
\endgroup

